Interference Alignment via Message-Passing

We introduce an iterative solution to the problem of interference alignment (IA) over MIMO channels based on a message-passing formulation. We propose a parameterization of the messages that enables the computation of IA precoders by a min-sum algorithm over continuous variable spaces -- under this parameterization, suitable approximations of the messages can be computed in closed-form. We show that the iterative leakage minimization algorithm of Cadambe et al. is a special case of our message-passing algorithm, obtained for a particular schedule. Finally, we show that the proposed algorithm compares favorably to iterative leakage minimization in terms of convergence speed, and discuss a distributed implementation.

==> IAgraph.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Sep 01 22:02:51 CEST 2013
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8.12" x-max="85.62" y-min="0.62" y-max="57.5" auto-bounding="true">
%<parallelogram p3= "(45.62,50)"
%	 p2= "(45.62,57.5)"
%	 p1= "(38.12,57.5)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(85.62,46.25)"
%	 p2= "(85.62,53.75)"
%	 p1= "(78.12,53.75)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.88,50)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\bf U}_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(41.88,53.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$f_1$
%</text>
%<parallelogram p3= "(58.12,41.25)"
%	 p2= "(58.12,48.75)"
%	 p1= "(50.62,48.75)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(54.38,45)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$g_1$
%</text>
%<ellipse p3= "(15.62,46.25)"
%	 p2= "(15.62,53.75)"
%	 p1= "(8.12,53.75)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(11.88,50)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\bf V}_1$
%</text>
%<ellipse p3= "(85.62,26.25)"
%	 p2= "(85.62,33.75)"
%	 p1= "(78.12,33.75)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.88,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\bf U}_2$
%</text>
%<ellipse p3= "(15.62,26.25)"
%	 p2= "(15.62,33.75)"
%	 p1= "(8.12,33.75)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(11.88,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\bf V}_2$
%</text>
%<ellipse p3= "(85.62,6.25)"
%	 p2= "(85.62,13.75)"
%	 p1= "(78.12,13.75)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(81.88,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\bf U}_3$
%</text>
%<ellipse p3= "(15.62,6.25)"
%	 p2= "(15.62,13.75)"
%	 p1= "(8.12,13.75)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(11.88,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%${\bf V}_3$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45.62,53.75);(45.62,53.75);(78.12,50);(78.12,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38.12,53.75);(38.12,53.75);(15.62,30);(15.62,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(38.12,53.75);(38.12,53.75);(15.62,9.38);(15.62,9.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,50);(15.62,50);(50.62,45);(50.62,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58.12,45);(58.12,45);(78.12,30);(78.12,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58.12,45);(58.12,45);(78.12,9.38);(78.12,9.38)"
%	 />
%<parallelogram p3= "(45.62,30)"
%	 p2= "(45.62,37.5)"
%	 p1= "(38.12,37.5)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(41.88,33.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$f_2$
%</text>
%<parallelogram p3= "(58.12,21.25)"
%	 p2= "(58.12,28.75)"
%	 p1= "(50.62,28.75)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(54.38,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$g_2$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45.62,33.75);(45.62,33.75);(78.12,30);(78.12,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,30);(15.62,30);(50.62,25);(50.62,25)"
%	 />
%<parallelogram p3= "(45.62,9.38)"
%	 p2= "(45.62,16.88)"
%	 p1= "(38.12,16.88)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(41.88,13.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$f_3$
%</text>
%<parallelogram p3= "(58.12,0.62)"
%	 p2= "(58.12,8.12)"
%	 p1= "(50.62,8.12)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(54.38,4.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$g_3$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45.62,13.12);(45.62,13.12);(78.12,9.38);(78.12,9.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,9.38);(15.62,9.38);(50.62,4.38);(50.62,4.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,50);(15.62,50);(38.12,34.38);(38.12,34.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,10);(15.62,10);(38.12,34.38);(38.12,34.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,50);(15.62,50);(38.12,13.12);(38.12,13.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,30);(15.62,30);(38.12,13.12);(38.12,13.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58.12,3.75);(58.12,3.75);(78.12,30);(78.12,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58.12,3.75);(58.12,3.75);(78.12,50);(78.12,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58.12,25);(58.12,25);(78.12,9.38);(78.12,9.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58.12,25);(58.12,25);(78.12,50);(78.12,50)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(85.62,57.5)(0,0)
\linethickness{0.3mm}
\put(38.12,57.5){\line(1,0){7.5}}
\put(38.12,50){\line(0,1){7.5}}
\put(45.62,50){\line(0,1){7.5}}
\put(38.12,50){\line(1,0){7.5}}
\linethickness{0.3mm}
\put(81.88,50){\circle{7.5}}

\put(81.88,50){\makebox(0,0)[cc]{${\bf U}_1$}}

\put(41.88,53.75){\makebox(0,0)[cc]{$f_1$}}

\linethickness{0.3mm}
\put(50.62,48.75){\line(1,0){7.5}}
\put(50.62,41.25){\line(0,1){7.5}}
\put(58.12,41.25){\line(0,1){7.5}}
\put(50.62,41.25){\line(1,0){7.5}}
\put(54.38,45){\makebox(0,0)[cc]{$g_1$}}

\linethickness{0.3mm}
\put(11.88,50){\circle{7.5}}

\put(11.88,50){\makebox(0,0)[cc]{${\bf V}_1$}}

\linethickness{0.3mm}
\put(81.88,30){\circle{7.5}}

\put(81.88,30){\makebox(0,0)[cc]{${\bf U}_2$}}

\linethickness{0.3mm}
\put(11.88,30){\circle{7.5}}

\put(11.88,30){\makebox(0,0)[cc]{${\bf V}_2$}}

\linethickness{0.3mm}
\put(81.88,10){\circle{7.5}}

\put(81.88,10){\makebox(0,0)[cc]{${\bf U}_3$}}

\linethickness{0.3mm}
\put(11.88,10){\circle{7.5}}

\put(11.88,10){\makebox(0,0)[cc]{${\bf V}_3$}}

\linethickness{0.3mm}
\multiput(45.62,53.75)(1.05,-0.12){31}{\line(1,0){1.05}}
\linethickness{0.3mm}
\multiput(15.62,30)(0.12,0.13){188}{\line(0,1){0.13}}
\linethickness{0.3mm}
\multiput(15.62,9.38)(0.12,0.24){188}{\line(0,1){0.24}}
\linethickness{0.3mm}
\multiput(15.62,50)(0.83,-0.12){42}{\line(1,0){0.83}}
\linethickness{0.3mm}
\multiput(58.12,45)(0.16,-0.12){125}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(58.12,45)(0.12,-0.21){167}{\line(0,-1){0.21}}
\linethickness{0.3mm}
\put(38.12,37.5){\line(1,0){7.5}}
\put(38.12,30){\line(0,1){7.5}}
\put(45.62,30){\line(0,1){7.5}}
\put(38.12,30){\line(1,0){7.5}}
\put(41.88,33.75){\makebox(0,0)[cc]{$f_2$}}

\linethickness{0.3mm}
\put(50.62,28.75){\line(1,0){7.5}}
\put(50.62,21.25){\line(0,1){7.5}}
\put(58.12,21.25){\line(0,1){7.5}}
\put(50.62,21.25){\line(1,0){7.5}}
\put(54.38,25){\makebox(0,0)[cc]{$g_2$}}

\linethickness{0.3mm}
\multiput(45.62,33.75)(1.05,-0.12){31}{\line(1,0){1.05}}
\linethickness{0.3mm}
\multiput(15.62,30)(0.83,-0.12){42}{\line(1,0){0.83}}
\linethickness{0.3mm}
\put(38.12,16.88){\line(1,0){7.5}}
\put(38.12,9.38){\line(0,1){7.5}}
\put(45.62,9.38){\line(0,1){7.5}}
\put(38.12,9.38){\line(1,0){7.5}}
\put(41.88,13.12){\makebox(0,0)[cc]{$f_3$}}

\linethickness{0.3mm}
\put(50.62,8.12){\line(1,0){7.5}}
\put(50.62,0.62){\line(0,1){7.5}}
\put(58.12,0.62){\line(0,1){7.5}}
\put(50.62,0.62){\line(1,0){7.5}}
\put(54.38,4.38){\makebox(0,0)[cc]{$g_3$}}

\linethickness{0.3mm}
\multiput(45.62,13.12)(1.05,-0.12){31}{\line(1,0){1.05}}
\linethickness{0.3mm}
\multiput(15.62,9.38)(0.83,-0.12){42}{\line(1,0){0.83}}
\linethickness{0.3mm}
\multiput(15.62,50)(0.17,-0.12){130}{\line(1,0){0.17}}
\linethickness{0.3mm}
\multiput(15.62,10)(0.12,0.13){188}{\line(0,1){0.13}}
\linethickness{0.3mm}
\multiput(15.62,50)(0.12,-0.2){188}{\line(0,-1){0.2}}
\linethickness{0.3mm}
\multiput(15.62,30)(0.16,-0.12){141}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(58.12,3.75)(0.12,0.16){167}{\line(0,1){0.16}}
\linethickness{0.3mm}
\multiput(58.12,3.75)(0.12,0.28){167}{\line(0,1){0.28}}
\linethickness{0.3mm}
\multiput(58.12,25)(0.15,-0.12){130}{\line(1,0){0.15}}
\linethickness{0.3mm}
\multiput(58.12,25)(0.12,0.15){167}{\line(0,1){0.15}}
\end{picture}

